SLyM: LLM-Driven Symbolic Lyapunov Function Discovery via Structure Proposal and Coefficient Optimization

Lyapunov functions are the cornerstone of stability analysis for dynamical systems, yet synthesizing a symbolic form remains difficult as no universal constructive algorithm exists. To address this challenge, we introduce SLyM, a framework that harnesses the knowledge and reasoning of large language models (LLMs) to discover symbolic Lyapunov functions. To avoid charging the LLM with ill-suited numerical generation, SLyM decomposes the construction into structure proposal and coefficient optimization: the LLM draws on its prior knowledge of Lyapunov constructions to propose the function structure, whose coefficients then follow from a convex program. Local-search structures are folded back into supervision, extending coverage to systems missed by the initial proposer. Across all benchmarks, SLyM consistently outperforms the evaluated neural, sum-of-squares, and generative baselines.

==> fig_interface.tex <==
\begin{tikzpicture}[
  >={Stealth[length=1.8mm,width=1.3mm]},
  panel/.style={draw=black!55, fill=black!3, rounded corners=1.5pt,
                line width=0.55pt, inner sep=4pt, text width=76mm,
                align=left, font=\scriptsize},
  promptp/.style={panel},
  outp/.style={panel},
  arrow/.style={->, draw=black!70, line width=0.7pt},
  arrowlabel/.style={font=\sffamily\scriptsize, inner sep=1.5pt, right}
]

\node[promptp] (prompt) {\\[1pt]
  {\sffamily\bfseries Prompt}\quad{\sffamily\itshape dynamics and requested output
  format}\\[2pt]
  {\ttfamily\raggedright\setlength{\parindent}{0pt}%
   {\color{black!70}system}\par
   \hangindent=1.5em\hangafter=0\relax
   You propose symbolic basis structures for a Lyapunov function. Return exactly one
   JSON object and no prose. Do not output coefficients, a completed Lyapunov
   function, or a proof.\par
   \addvspace{2pt}
   {\color{black!70}user}\par
   \hangindent=1.5em\hangafter=0\relax
   Variables: ["x1","x2"]\par
   \hangindent=1.5em\hangafter=0\relax
   Dynamics:\par
   \hangindent=3.5em\hangafter=1\relax
   \hspace*{2em}dx1/dt = -4*x1**3*exp(x2) + 7*x1**2*x2\par
   \hangindent=3.5em\hangafter=1\relax
   \hspace*{2em}dx2/dt = -4*x2**3 - 4*exp(x1)*sin(x2)*cos(x2)\par
   \hangindent=1.5em\hangafter=0\relax
   Return exactly this schema:\par
   \hangindent=3.5em\hangafter=1\relax
   \hspace*{2em}\{"basis":["term1","term2"]\}%
  }%
};

\node[outp, below=6mm of prompt.south, anchor=north] (out) {%
  {\sffamily\bfseries Model output}\\[3pt]
  {\ttfamily\{"basis":["x1*exp(x1)","x1","x2**2"]\}}%
};

\draw[arrow] (prompt.south) -- (out.north)
  node[arrowlabel, midway] {sample $S\sim\pi_\theta(\mathord{\cdot}\!\mid\!f)$};
\end{tikzpicture}


==> fig_pipeline.tex <==
\begin{tikzpicture}[
  x=1mm, y=1mm, font=\sffamily\small,
  >={Stealth[length=1.65mm,width=1.2mm]},
  card/.style={rounded corners=3pt, line width=.55pt,
    minimum width=54mm, minimum height=11mm, inner sep=0pt},
  structure/.style={card, draw=axblue!45, fill=axblue!5},
  coefficient/.style={card, draw=axgreen!50, fill=axgreen!6},
  validation/.style={card, draw=black!28, fill=black!3, minimum height=9mm},
  title/.style={anchor=west, inner sep=0pt, font=\sffamily\bfseries\small,
    text=black!85},
  subtitle/.style={anchor=west, inner sep=0pt, font=\sffamily\scriptsize,
    text=black!70},
  flow/.style={->, line width=.8pt, draw=black!62},
  sflow/.style={flow, draw=axblue!85!black},
  fail/.style={flow, draw=axred!85!black},
  train/.style={->, rounded corners=2pt, line width=.8pt,
    draw=axyellow!65!black, dash pattern=on 2.4pt off 1.8pt},
  edgelab/.style={font=\sffamily\scriptsize, inner sep=1.4pt,
    fill=white, text=black!75},
  icon/.style={line width=.65pt, line cap=round, line join=round}
]

\node[draw=black!25, fill=black!2, rounded corners=7pt,
  minimum width=27mm, minimum height=7mm, inner sep=0pt,
  text=black!80] (sys) at (0,0) {};
\node[inner sep=0pt,text=black!80] at (0,0) {$\dot{x}=f(x)$};
\node[structure] (prop) at (0,-14) {};
\node[coefficient] (fit) at (0,-30) {};
\node[validation] (verify) at (0,-45) {};
\node[structure] (search) at (0,-60) {};

\node[title] at (-15.6,-12.1) {LLM proposer};
\node[subtitle] at (-15.6,-16.1)
  {$K$ samples $S\sim\pi_\theta(\mathord{\cdot}\!\mid\!f)$};
\node[title] at (-15.6,-28.1) {coefficient optimization};
\node[subtitle] at (-15.6,-32.1) {optimize coefficients $c$};
\node[title] at (-15.6,-45) {candidate validation};
\node[title] at (-15.6,-58.1) {local structure search};
\node[subtitle] at (-15.6,-62.1) {edit one symbolic term};

\begin{scope}[shift={(-21.7,-14)}, icon, draw=axblue!90!black]
  \fill[axblue!12] (0,0) circle (3.75);
  \draw (-1.8,1.55)--(.15,.8)--(-1.8,-1.5)--(.9,-1.25)--(.15,.8);
  \draw (-1.8,1.55)--(-1.8,-1.5);
  \foreach \p in {(-1.8,1.55),(.15,.8),(-1.8,-1.5),(.9,-1.25)}
    \filldraw[fill=white] \p circle (.43);
  \path[fill=axblue,draw=none] (1.75,2.65)--(2.08,1.77)--(2.95,1.45)
    --(2.08,1.12)--(1.75,.25)--(1.42,1.12)--(.55,1.45)--(1.42,1.77)--cycle;
\end{scope}

\begin{scope}[shift={(-21.7,-30)}, icon, draw=axgreen!80!black]
  \fill[axgreen!14] (0,0) circle (3.75);
  \draw (-2,1.6)--(2,1.6) (-2,0)--(2,0) (-2,-1.6)--(2,-1.6);
  \filldraw[fill=white] (-.85,1.6) circle (.5);
  \filldraw[fill=white] (.95,0) circle (.5);
  \filldraw[fill=white] (-.3,-1.6) circle (.5);
\end{scope}

\begin{scope}[shift={(-21.7,-45)}, icon, draw=black!62]
  \fill[black!7] (0,0) circle (3.5);
  \draw[rounded corners=.45pt] (-1.6,-2.1) rectangle (1.6,2.1);
  \draw (-.85,1.05)--(.75,1.05);
  \draw[line width=.85pt] (-.85,-.65)--(-.2,-1.3)--(.95,.05);
\end{scope}

\begin{scope}[shift={(-21.7,-60)}, icon, draw=axblue!90!black]
  \fill[axblue!12] (0,0) circle (3.75);
  \draw[line width=.9pt] (-.65,.65) circle (1.7);
  \draw[line width=1.35pt] (.6,-.6)--(2.2,-2.2);
  \draw[line width=.5pt] (-1.4,.25)--(-.65,1.1)--(.1,.25);
  \foreach \p in {(-1.4,.25),(-.65,1.1),(.1,.25)}
    \fill \p circle (.23);
\end{scope}

\draw[flow] (sys.south)--(prop.north);
\draw[sflow] (prop.south)--node[edgelab,right=.4mm] {structure $S$} (fit.north);
\draw[flow] (fit.south)--node[edgelab,right=.4mm] {$V_{S,c}$} (verify.north);
\draw[fail] (verify.south)--node[edgelab,right=.4mm,text=axred!85!black] {fail}
  (search.north);
\draw[sflow,rounded corners=2pt] (search.west)--(-31.5,-60)|-(fit.west);

\node[draw=axblue!65, fill=axblue!10, line width=.75pt, rounded corners=3pt,
  minimum width=17mm, minimum height=11mm, inner sep=0pt,
  align=center, text=axblue!85!black, font=\sffamily\small]
  (acc) at (44.3,-45) {};
\node[inner sep=0pt,text=axblue!85!black,font=\sffamily\bfseries\small]
  at (44.3,-42.8) {\textbf{accepted}};
\node[inner sep=0pt,text=axblue!85!black] at (44.3,-47.1) {$V_{S,c}$};
\draw[flow] (verify.east)--node[edgelab,above,inner sep=.8pt] {pass} (acc.west);

\draw[train] (acc.north)|-(prop.east);
\node[text width=21mm, align=center, fill=white, rounded corners=2pt, inner sep=2pt,
  font=\sffamily\scriptsize, text=axyellow!50!black] at (43.4,-28.9)
  {training feedback};
\end{tikzpicture}

